On the Feasibility of Passive Bistatic ISAC Based on Unmodified LoRa

Integrated Sensing and Communication (ISAC) enables sensing capabilities by reusing communication signals, making it particularly attractive for large-scale deployments through signals of opportunity. While most existing ISAC research targets wideband systems, Low Power Wide Area Network (LPWAN) technologies such as LoRa remain largely unexplored from a radar-like sensing perspective. Existing LoRa-based approaches mainly focus on motion detection or require modifications of the communication waveform, limiting their applicability in deployed networks. This paper investigates the feasibility of radar-like sensing using unmodified LoRa communication signals as signals of opportunity in a purely passive bistatic ISAC configuration. The proposed approach focuses on Doppler-based sensing to enable target separation and super-resolved target estimation without interfering with existing LoRa network operation. The analytically derived sensing capabilities are compared against simulation results and validated through bistatic measurements using two USRP B210 software-defined radios, confirming the feasibility of Doppler-based LoRa sensing under practical conditions and revealing relevant implementation challenges. The results demonstrate that LoRa-based ISAC enables highly scalable, large-area, low-resolution sensing by leveraging existing infrastructure, providing a complementary sensing capability to area-limited high-resolution 6G ISAC systems, and a foundation for future multi-node and data fusion extensions.

==> figtexfiles/DisMetRSMEBiasdelay.tex <==
% Standalone-fähig oder per \input{...} einbinden
\begin{tikzpicture}
\begin{axis}[
  colorbar,
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.0000,0.0000,0.5000);
  rgb(1pt)=(0.0000,0.0000,0.7139);
  rgb(2pt)=(0.0000,0.0000,0.9456);
  rgb(3pt)=(0.0000,0.0961,1.0000);
  rgb(4pt)=(0.0000,0.3000,1.0000);
  rgb(5pt)=(0.0000,0.5039,1.0000);
  rgb(6pt)=(0.0000,0.6922,1.0000);
  rgb(7pt)=(0.0000,0.8961,0.9709);
  rgb(8pt)=(0.1613,1.0000,0.8065);
  rgb(9pt)=(0.3257,1.0000,0.6420);
  rgb(10pt)=(0.4902,1.0000,0.4775);
  rgb(11pt)=(0.6420,1.0000,0.3257);
  rgb(12pt)=(0.8065,1.0000,0.1613);
  rgb(13pt)=(0.9709,0.9593,0.0000);
  rgb(14pt)=(1.0000,0.7705,0.0000);
  rgb(15pt)=(1.0000,0.5817,0.0000);
  rgb(16pt)=(1.0000,0.4074,0.0000);
  rgb(17pt)=(1.0000,0.2186,0.0000);
  rgb(18pt)=(0.9456,0.0298,0.0000);
  rgb(19pt)=(0.7139,0.0000,0.0000);
  rgb(20pt)=(0.5000,0.0000,0.0000)
  },
  point meta min=nan,
  point meta max=nan,
  view={0}{90},
  xlabel={SNR in dB},
  ylabel={Target-Dopplershift in Hz},
%  title={Delay Bias RMSE for variing \acs{SNR} and Dopplershift},
  tick align=outside,
  xmin=-10.0, xmax=20.0,
  ymin=0.0, ymax=30.0,
  width=0.75\columnwidth,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  colorbar style={
   width=0.25cm,
   yticklabel style={font=\footnotesize},
   ylabel= RMSE normalized to $0.01\,\mathrm{Samples}$,
   ylabel style={font=\footnotesize},
   }
]
\addplot3[
  surf,
  shader=flat corner,
  mesh/rows=61,
  mesh/ordering=rowwise,
] table {figtexfiles/DisMetRSMEBiasdelay.dat};
\end{axis}
\end{tikzpicture}


==> figtexfiles/DisMetRSMEBiasdoppler.tex <==
% Standalone-fähig oder per \input{...} einbinden
\begin{tikzpicture}
\begin{axis}[
  colorbar,
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.0000,0.0000,0.5000);
  rgb(1pt)=(0.0000,0.0000,0.7139);
  rgb(2pt)=(0.0000,0.0000,0.9456);
  rgb(3pt)=(0.0000,0.0961,1.0000);
  rgb(4pt)=(0.0000,0.3000,1.0000);
  rgb(5pt)=(0.0000,0.5039,1.0000);
  rgb(6pt)=(0.0000,0.6922,1.0000);
  rgb(7pt)=(0.0000,0.8961,0.9709);
  rgb(8pt)=(0.1613,1.0000,0.8065);
  rgb(9pt)=(0.3257,1.0000,0.6420);
  rgb(10pt)=(0.4902,1.0000,0.4775);
  rgb(11pt)=(0.6420,1.0000,0.3257);
  rgb(12pt)=(0.8065,1.0000,0.1613);
  rgb(13pt)=(0.9709,0.9593,0.0000);
  rgb(14pt)=(1.0000,0.7705,0.0000);
  rgb(15pt)=(1.0000,0.5817,0.0000);
  rgb(16pt)=(1.0000,0.4074,0.0000);
  rgb(17pt)=(1.0000,0.2186,0.0000);
  rgb(18pt)=(0.9456,0.0298,0.0000);
  rgb(19pt)=(0.7139,0.0000,0.0000);
  rgb(20pt)=(0.5000,0.0000,0.0000)
  },
  point meta min=-0.5,
  point meta max=0.5,
  view={0}{90},
  xlabel={SNR in dB},
  ylabel={Target-Doppler-Shift in Hz},
%  title={Doppler Bias RMSE for variing \acs{SNR} and Doppler shift},
  tick align=outside,
  xmin=-10.0, xmax=20.0,
  ymin=0.0, ymax=30.0,
  width=0.75\columnwidth,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  colorbar style={
   width=0.25cm,
   yticklabel style={font=\footnotesize},
   ylabel= RMSE Bias normalized to 0.1~Hz,
   ylabel style={font=\footnotesize},
   }
]
\addplot3[
  surf,
  shader=flat corner,
  mesh/rows=61,
  mesh/ordering=rowwise,
  unbounded coords=jump,
] table {figtexfiles/DisMetRSMEBiasdoppler.dat};
\end{axis}
\end{tikzpicture}


==> figtexfiles/DisMetRSMEWeakdelay.tex <==
% Standalone-fähig oder per \input{...} einbinden
\begin{tikzpicture}
\begin{axis}[
  colorbar,
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.0000,0.0000,0.5000);
  rgb(1pt)=(0.0000,0.0000,0.7139);
  rgb(2pt)=(0.0000,0.0000,0.9456);
  rgb(3pt)=(0.0000,0.0961,1.0000);
  rgb(4pt)=(0.0000,0.3000,1.0000);
  rgb(5pt)=(0.0000,0.5039,1.0000);
  rgb(6pt)=(0.0000,0.6922,1.0000);
  rgb(7pt)=(0.0000,0.8961,0.9709);
  rgb(8pt)=(0.1613,1.0000,0.8065);
  rgb(9pt)=(0.3257,1.0000,0.6420);
  rgb(10pt)=(0.4902,1.0000,0.4775);
  rgb(11pt)=(0.6420,1.0000,0.3257);
  rgb(12pt)=(0.8065,1.0000,0.1613);
  rgb(13pt)=(0.9709,0.9593,0.0000);
  rgb(14pt)=(1.0000,0.7705,0.0000);
  rgb(15pt)=(1.0000,0.5817,0.0000);
  rgb(16pt)=(1.0000,0.4074,0.0000);
  rgb(17pt)=(1.0000,0.2186,0.0000);
  rgb(18pt)=(0.9456,0.0298,0.0000);
  rgb(19pt)=(0.7139,0.0000,0.0000);
  rgb(20pt)=(0.5000,0.0000,0.0000)
  },
  point meta min=0.01338400000000004,
  point meta max=10.0,
  view={0}{90},
  xlabel={SNR in dB},
  ylabel={Target-Doppler-Shift in Hz},
%  title={Delay RMSE for variing \acs{SNR} and Doppler shift},
  tick align=outside,
  xmin=-10.0, xmax=20.0,
  ymin=0.0, ymax=30.0,
  width=0.75\columnwidth,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  colorbar style={
   width=0.25cm,
   yticklabel style={font=\footnotesize},
   ylabel= RMSE normalized to $0.01\,\mathrm{Samples}$,
   ylabel style={font=\footnotesize},
   }
]
\addplot3[
  surf,
  shader=flat corner,
  mesh/rows=61,
  mesh/ordering=rowwise,
] table {figtexfiles/DisMetRSMEWeakdelay.dat};
\end{axis}
\end{tikzpicture}


==> figtexfiles/DisMetRSMEWeakdoppler.tex <==
% Standalone-fähig oder per \input{...} einbinden
\begin{tikzpicture}
\begin{axis}[
  colorbar,
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.0000,0.0000,0.5000);
  rgb(1pt)=(0.0000,0.0000,0.7139);
  rgb(2pt)=(0.0000,0.0000,0.9456);
  rgb(3pt)=(0.0000,0.0961,1.0000);
  rgb(4pt)=(0.0000,0.3000,1.0000);
  rgb(5pt)=(0.0000,0.5039,1.0000);
  rgb(6pt)=(0.0000,0.6922,1.0000);
  rgb(7pt)=(0.0000,0.8961,0.9709);
  rgb(8pt)=(0.1613,1.0000,0.8065);
  rgb(9pt)=(0.3257,1.0000,0.6420);
  rgb(10pt)=(0.4902,1.0000,0.4775);
  rgb(11pt)=(0.6420,1.0000,0.3257);
  rgb(12pt)=(0.8065,1.0000,0.1613);
  rgb(13pt)=(0.9709,0.9593,0.0000);
  rgb(14pt)=(1.0000,0.7705,0.0000);
  rgb(15pt)=(1.0000,0.5817,0.0000);
  rgb(16pt)=(1.0000,0.4074,0.0000);
  rgb(17pt)=(1.0000,0.2186,0.0000);
  rgb(18pt)=(0.9456,0.0298,0.0000);
  rgb(19pt)=(0.7139,0.0000,0.0000);
  rgb(20pt)=(0.5000,0.0000,0.0000)
  },
  point meta min=0.041379999999999126,
  point meta max=10.0,
  view={0}{90},
  xlabel={SNR in dB},
  ylabel={Target-Doppler-Shift in Hz},
%  title={Doppler RMSE for variing \acs{SNR} and Dopplershift},
  tick align=outside,
  xmin=-10.0, xmax=20.0,
  ymin=0.0, ymax=30.0,
  width=0.75\columnwidth,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  colorbar style={
   width=0.25cm,
   yticklabel style={font=\footnotesize},
   ylabel= RMSE normalized to 0.1~Hz,
   ylabel style={font=\footnotesize},
   }
]
\addplot3[
  surf,
  shader=flat corner,
  mesh/rows=61,
  mesh/ordering=rowwise,
] table {figtexfiles/DisMetRSMEWeakdoppler.dat};
\end{axis}
\end{tikzpicture}


==> figtexfiles/DisMetRSMEdelay.tex <==
% Standalone-fähig oder per \input{...} einbinden
\begin{tikzpicture}
\begin{axis}[
  colorbar,
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.0000,0.0000,0.5000);
  rgb(1pt)=(0.0000,0.0000,0.7139);
  rgb(2pt)=(0.0000,0.0000,0.9456);
  rgb(3pt)=(0.0000,0.0961,1.0000);
  rgb(4pt)=(0.0000,0.3000,1.0000);
  rgb(5pt)=(0.0000,0.5039,1.0000);
  rgb(6pt)=(0.0000,0.6922,1.0000);
  rgb(7pt)=(0.0000,0.8961,0.9709);
  rgb(8pt)=(0.1613,1.0000,0.8065);
  rgb(9pt)=(0.3257,1.0000,0.6420);
  rgb(10pt)=(0.4902,1.0000,0.4775);
  rgb(11pt)=(0.6420,1.0000,0.3257);
  rgb(12pt)=(0.8065,1.0000,0.1613);
  rgb(13pt)=(0.9709,0.9593,0.0000);
  rgb(14pt)=(1.0000,0.7705,0.0000);
  rgb(15pt)=(1.0000,0.5817,0.0000);
  rgb(16pt)=(1.0000,0.4074,0.0000);
  rgb(17pt)=(1.0000,0.2186,0.0000);
  rgb(18pt)=(0.9456,0.0298,0.0000);
  rgb(19pt)=(0.7139,0.0000,0.0000);
  rgb(20pt)=(0.5000,0.0000,0.0000)
  },
  point meta min=0.005384000000000033,
  point meta max=10.0,
  view={0}{90},
  xlabel={SNR in dB},
  ylabel={Target-Doppler-Shift in Hz},
%  title={Delay RMSE for variing \acs{SNR} and Dopplershift},
  tick align=outside,
  xmin=-10.0, xmax=20.0,
  ymin=0.0, ymax=30.0,
  width=0.75\columnwidth,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  colorbar style={
   width=0.25cm,
   yticklabel style={font=\footnotesize},
   ylabel= RMSE normalized to $0.01\,\mathrm{Samples}$,
   ylabel style={font=\footnotesize},
   }
]
\addplot3[
  surf,
  shader=flat corner,
  mesh/rows=61,
  mesh/ordering=rowwise,
] table {figtexfiles/DisMetRSMEdelay.dat};
\end{axis}
\end{tikzpicture}


==> figtexfiles/DisMetRSMEdoppler.tex <==
% Standalone-fähig oder per \input{...} einbinden
\begin{tikzpicture}
\begin{axis}[
  colorbar,
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.0000,0.0000,0.5000);
  rgb(1pt)=(0.0000,0.0000,0.7139);
  rgb(2pt)=(0.0000,0.0000,0.9456);
  rgb(3pt)=(0.0000,0.0961,1.0000);
  rgb(4pt)=(0.0000,0.3000,1.0000);
  rgb(5pt)=(0.0000,0.5039,1.0000);
  rgb(6pt)=(0.0000,0.6922,1.0000);
  rgb(7pt)=(0.0000,0.8961,0.9709);
  rgb(8pt)=(0.1613,1.0000,0.8065);
  rgb(9pt)=(0.3257,1.0000,0.6420);
  rgb(10pt)=(0.4902,1.0000,0.4775);
  rgb(11pt)=(0.6420,1.0000,0.3257);
  rgb(12pt)=(0.8065,1.0000,0.1613);
  rgb(13pt)=(0.9709,0.9593,0.0000);
  rgb(14pt)=(1.0000,0.7705,0.0000);
  rgb(15pt)=(1.0000,0.5817,0.0000);
  rgb(16pt)=(1.0000,0.4074,0.0000);
  rgb(17pt)=(1.0000,0.2186,0.0000);
  rgb(18pt)=(0.9456,0.0298,0.0000);
  rgb(19pt)=(0.7139,0.0000,0.0000);
  rgb(20pt)=(0.5000,0.0000,0.0000)
  },
  point meta min=0.0034499999999972886,
  point meta max=10.0,
  view={0}{90},
  xlabel={SNR in dB},
  ylabel={Target-Doppler-Shift in Hz},
%  title={Doppler RMSE for variing \acs{SNR} and Doppler shift},
  tick align=outside,
  xmin=-10.0, xmax=20.0,
  ymin=0.0, ymax=30.0,
  width=0.8\columnwidth,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  colorbar style={
   width=0.25cm,
   yticklabel style={font=\footnotesize},
   ylabel= RSME normalized to 0.1~Hz,
   ylabel style={font=\footnotesize},
   }
]
\addplot3[
  surf,
  shader=flat corner,
  mesh/rows=61,
  mesh/ordering=rowwise,
] table {figtexfiles/DisMetRSMEdoppler.dat};
\end{axis}
\end{tikzpicture}


==> figtexfiles/RDMcarMeas.tex <==
%\begin{tikzpicture}
%\begin{axis}[
%  xlabel={Doppler-Shift in Hz},
%  ylabel={Delay in Samples},
%  title={Range-Doppler Map of the Car Measurement},
%  colorbar,
%  colormap/jet,
%  view={0}{90},
%]
%\addplot3[
%  surf,
%  shader=flat corner,
%  mesh/rows=70,
%  mesh/ordering=rowwise,
%] table {figtexfiles/RDMcarMeas.dat};
%\end{axis}
%\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
  xlabel={Doppler-Shift in Hz},
  ylabel={Delay in Samples},
%  title={Range-Doppler Map of the Car Measurement},
  view={0}{90},
  tick align=outside,
  width=0.8\columnwidth,         % Breite des Plots
  height=0.5\columnwidth,       % Höhe → hier stellst du das Seitenverhältnis ein
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  colorbar style={
    width=0.25cm,
    yticklabel style={font=\footnotesize},
    ylabel={RMSE normed to $0.01\,\mathrm{Samples} \approx 24\,\mathrm{m}$},
    ylabel style={font=\footnotesize},
  },
  colormap/jet
]
\addplot3[
  surf,
  shader=flat corner,
  mesh/rows=70,
  mesh/ordering=rowwise,
] table {figtexfiles/RDMcarMeas.dat};
\end{axis}
\end{tikzpicture}
